Interactions of confining strings in SU(3) gluodynamics

We study the interaction energy of the confining strings in the static rectangular tetraquark system in SU(3) gluodynamics. Using a two-state approximation we calculate the energy eigenvalues and corresponding eigenvectors of string states of different geometry. The interactions are studied both for the co-aligned and for the counter-aligned parallel strings as the functions of positions of the tetraquark constituents. We formulate a simple soap-film model and show that with a good accuracy the string interaction energy corresponding to the ground state of the tetraquark system can be described by this soap-film model.

==> eps/ed.0.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/ed.0.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1375,1650){\makebox(0,0)[r]{\strut{}-12}}%
\put(1375,2609){\makebox(0,0)[r]{\strut{}-10}}%
\put(1375,3567){\makebox(0,0)[r]{\strut{}-8}}%
\put(1375,4526){\makebox(0,0)[r]{\strut{}-6}}%
\put(1375,5484){\makebox(0,0)[r]{\strut{}-4}}%
\put(1375,6443){\makebox(0,0)[r]{\strut{}-2}}%
\put(1375,7401){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,8360){\makebox(0,0)[r]{\strut{} 2}}%
\put(1650,1100){\makebox(0,0){\strut{} 0}}%
\put(2916,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4181,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5447,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6713,1100){\makebox(0,0){\strut{} 0.8}}%
\put(7978,1100){\makebox(0,0){\strut{} 1}}%
\put(9244,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10509,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E_{data}-E_{SF}$,\,MeV}}}%
\put(6712,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,2775){\makebox(0,0)[r]{\strut{}$\sigma_{SF}$}}%
\put(9550,2225){\makebox(0,0)[r]{\strut{}$\delta E_0$}}%
\end{picture}%
\endgroup
\endinput


==> eps/ed.1.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/ed.1.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1375,1650){\makebox(0,0)[r]{\strut{}-30}}%
\put(1375,2396){\makebox(0,0)[r]{\strut{}-20}}%
\put(1375,3141){\makebox(0,0)[r]{\strut{}-10}}%
\put(1375,3887){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,4632){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,5378){\makebox(0,0)[r]{\strut{} 20}}%
\put(1375,6123){\makebox(0,0)[r]{\strut{} 30}}%
\put(1375,6869){\makebox(0,0)[r]{\strut{} 40}}%
\put(1375,7614){\makebox(0,0)[r]{\strut{} 50}}%
\put(1375,8360){\makebox(0,0)[r]{\strut{} 60}}%
\put(1650,1100){\makebox(0,0){\strut{} 0}}%
\put(2916,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4181,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5447,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6713,1100){\makebox(0,0){\strut{} 0.8}}%
\put(7978,1100){\makebox(0,0){\strut{} 1}}%
\put(9244,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10509,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E_{data}-E_{SF}$,\,MeV}}}%
\put(6712,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,7785){\makebox(0,0)[r]{\strut{}$\sigma_{SF}$}}%
\put(9550,7235){\makebox(0,0)[r]{\strut{}$\delta E_1$}}%
\end{picture}%
\endgroup
\endinput


==> eps/ed.3.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/ed.3.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1375,1650){\makebox(0,0)[r]{\strut{}-20}}%
\put(1375,2321){\makebox(0,0)[r]{\strut{}-10}}%
\put(1375,2992){\makebox(0,0)[r]{\strut{} 0}}%
\put(1375,3663){\makebox(0,0)[r]{\strut{} 10}}%
\put(1375,4334){\makebox(0,0)[r]{\strut{} 20}}%
\put(1375,5005){\makebox(0,0)[r]{\strut{} 30}}%
\put(1375,5676){\makebox(0,0)[r]{\strut{} 40}}%
\put(1375,6347){\makebox(0,0)[r]{\strut{} 50}}%
\put(1375,7018){\makebox(0,0)[r]{\strut{} 60}}%
\put(1375,7689){\makebox(0,0)[r]{\strut{} 70}}%
\put(1375,8360){\makebox(0,0)[r]{\strut{} 80}}%
\put(1650,1100){\makebox(0,0){\strut{} 0}}%
\put(2916,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4181,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5447,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6713,1100){\makebox(0,0){\strut{} 0.8}}%
\put(7978,1100){\makebox(0,0){\strut{} 1}}%
\put(9244,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10509,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E_{data}-E_{SF}$,\,MeV}}}%
\put(6712,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,7785){\makebox(0,0)[r]{\strut{}$\sigma_{SF}$}}%
\put(9550,7235){\makebox(0,0)[r]{\strut{}$\delta E_0$}}%
\end{picture}%
\endgroup
\endinput


==> eps/ed.4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/ed.4.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-200}}%
\put(1650,2768){\makebox(0,0)[r]{\strut{}-150}}%
\put(1650,3887){\makebox(0,0)[r]{\strut{}-100}}%
\put(1650,5005){\makebox(0,0)[r]{\strut{}-50}}%
\put(1650,6123){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,7242){\makebox(0,0)[r]{\strut{} 50}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 100}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E_{data}-E_{SF}$,\,MeV}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,7785){\makebox(0,0)[r]{\strut{}$\sigma_{SF}$}}%
\put(9550,7235){\makebox(0,0)[r]{\strut{}$\delta E_1$}}%
\end{picture}%
\endgroup
\endinput


==> eps/energy.opp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/energy.opp.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-2}}%
\put(1650,2609){\makebox(0,0)[r]{\strut{}-1.5}}%
\put(1650,3567){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,4526){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1650,5484){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,6443){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,7401){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E-2V(r)$,\,GeV}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,3875){\makebox(0,0)[r]{\strut{}$E_0$, soapfilm}}%
\put(9550,3325){\makebox(0,0)[r]{\strut{}$E_1$, soapfilm}}%
\put(9550,2775){\makebox(0,0)[r]{\strut{}$E_0$, data}}%
\put(9550,2225){\makebox(0,0)[r]{\strut{}$E_1$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/energy.same.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/energy.same.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,2992){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1650,4334){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,5676){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,7018){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 1.5}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E-2V(r)$,\,GeV}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,3875){\makebox(0,0)[r]{\strut{}$E_0$, soapfilm}}%
\put(9550,3325){\makebox(0,0)[r]{\strut{}$E_1$, soapfilm}}%
\put(9550,2775){\makebox(0,0)[r]{\strut{}$E_0$, data}}%
\put(9550,2225){\makebox(0,0)[r]{\strut{}$E_1$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/h0.opp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/h0.opp.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(1650,2609){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3567){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,4526){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5484){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6443){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7401){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$h_{0i}$}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(4728,5964){\makebox(0,0)[r]{\strut{}$h_{0A}$, SF}}%
\put(4728,5414){\makebox(0,0)[r]{\strut{}$h_{0B}$, SF}}%
\put(4728,4864){\makebox(0,0)[r]{\strut{}$h_{0A}$, data}}%
\put(4728,4314){\makebox(0,0)[r]{\strut{}$h_{0B}$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/h0.same.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/h0.same.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-0.2}}%
\put(1650,2609){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,3567){\makebox(0,0)[r]{\strut{} 0.2}}%
\put(1650,4526){\makebox(0,0)[r]{\strut{} 0.4}}%
\put(1650,5484){\makebox(0,0)[r]{\strut{} 0.6}}%
\put(1650,6443){\makebox(0,0)[r]{\strut{} 0.8}}%
\put(1650,7401){\makebox(0,0)[r]{\strut{} 1}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 1.2}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$h_{0i}$}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9653,5964){\makebox(0,0)[r]{\strut{}$h_{0A}$, SF}}%
\put(9653,5414){\makebox(0,0)[r]{\strut{}$h_{0B}$, SF}}%
\put(9653,4864){\makebox(0,0)[r]{\strut{}$h_{0A}$, data}}%
\put(9653,4314){\makebox(0,0)[r]{\strut{}$h_{0B}$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/h1.opp.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/h1.opp.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,2187){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,3529){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1650,4871){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,6213){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,7555){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$h_{1i}$}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,7785){\makebox(0,0)[r]{\strut{}$h_{1A}$, SF}}%
\put(9550,7235){\makebox(0,0)[r]{\strut{}$h_{1B}$, SF}}%
\put(9550,6685){\makebox(0,0)[r]{\strut{}$h_{1A}$, data}}%
\put(9550,6135){\makebox(0,0)[r]{\strut{}$h_{1B}$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/h1.same.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/h1.same.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,2187){\makebox(0,0)[r]{\strut{}-1}}%
\put(1650,3529){\makebox(0,0)[r]{\strut{}-0.5}}%
\put(1650,4871){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,6213){\makebox(0,0)[r]{\strut{} 0.5}}%
\put(1650,7555){\makebox(0,0)[r]{\strut{} 1}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3156,1100){\makebox(0,0){\strut{} 0.2}}%
\put(4388,1100){\makebox(0,0){\strut{} 0.4}}%
\put(5619,1100){\makebox(0,0){\strut{} 0.6}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.8}}%
\put(8081,1100){\makebox(0,0){\strut{} 1}}%
\put(9312,1100){\makebox(0,0){\strut{} 1.2}}%
\put(10544,1100){\makebox(0,0){\strut{} 1.4}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.6}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$h_{1i}$}}}%
\put(6850,275){\makebox(0,0){\strut{}$d$,\,fm}}%
\put(9550,7785){\makebox(0,0)[r]{\strut{}$h_{1A}$, SF}}%
\put(9550,7235){\makebox(0,0)[r]{\strut{}$h_{1B}$, SF}}%
\put(9550,6685){\makebox(0,0)[r]{\strut{}$h_{1A}$, data}}%
\put(9550,6135){\makebox(0,0)[r]{\strut{}$h_{1B}$, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/split.t4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/split.t4.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-200}}%
\put(1650,2609){\makebox(0,0)[r]{\strut{}-150}}%
\put(1650,3567){\makebox(0,0)[r]{\strut{}-100}}%
\put(1650,4526){\makebox(0,0)[r]{\strut{}-50}}%
\put(1650,5484){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,6443){\makebox(0,0)[r]{\strut{} 50}}%
\put(1650,7401){\makebox(0,0)[r]{\strut{} 100}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 150}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3567,1100){\makebox(0,0){\strut{} 0.2}}%
\put(5208,1100){\makebox(0,0){\strut{} 0.4}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.6}}%
\put(8492,1100){\makebox(0,0){\strut{} 0.8}}%
\put(10133,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.2}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E(r,r) - 2V(r)$,\,MeV}}}%
\put(6850,275){\makebox(0,0){\strut{}$r$\,,fm}}%
\put(9550,3875){\makebox(0,0)[r]{\strut{}ground, SF}}%
\put(9550,3325){\makebox(0,0)[r]{\strut{}exited, SF}}%
\put(9550,2775){\makebox(0,0)[r]{\strut{}ground, data}}%
\put(9550,2225){\makebox(0,0)[r]{\strut{}exited, data}}%
\end{picture}%
\endgroup
\endinput


==> eps/split.t6.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{eps/split.t6.eps}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(12599,8909)(0,0)%
\put(1650,1650){\makebox(0,0)[r]{\strut{}-200}}%
\put(1650,2609){\makebox(0,0)[r]{\strut{}-150}}%
\put(1650,3567){\makebox(0,0)[r]{\strut{}-100}}%
\put(1650,4526){\makebox(0,0)[r]{\strut{}-50}}%
\put(1650,5484){\makebox(0,0)[r]{\strut{} 0}}%
\put(1650,6443){\makebox(0,0)[r]{\strut{} 50}}%
\put(1650,7401){\makebox(0,0)[r]{\strut{} 100}}%
\put(1650,8360){\makebox(0,0)[r]{\strut{} 150}}%
\put(1925,1100){\makebox(0,0){\strut{} 0}}%
\put(3567,1100){\makebox(0,0){\strut{} 0.2}}%
\put(5208,1100){\makebox(0,0){\strut{} 0.4}}%
\put(6850,1100){\makebox(0,0){\strut{} 0.6}}%
\put(8492,1100){\makebox(0,0){\strut{} 0.8}}%
\put(10133,1100){\makebox(0,0){\strut{} 1}}%
\put(11775,1100){\makebox(0,0){\strut{} 1.2}}%
\put(550,5005){\rotatebox{90}{\makebox(0,0){\strut{}$E(r,r) - 2V(r)$,\,MeV}}}%
\put(6850,275){\makebox(0,0){\strut{}$r$\,,fm}}%
\put(9550,3875){\makebox(0,0)[r]{\strut{}ground, SF}}%
\put(9550,3325){\makebox(0,0)[r]{\strut{}exited, SF}}%
\put(9550,2775){\makebox(0,0)[r]{\strut{}ground, data}}%
\put(9550,2225){\makebox(0,0)[r]{\strut{}exited, data}}%
\end{picture}%
\endgroup
\endinput

